Robotic Reward Models in the Foundation-Model Era

Robotic reward models (RRMs) use foundation models to replace per-task reward engineering with reusable, task-conditioned evaluation. Yet under one name, their outputs answer different questions, from whether a task succeeded to which execution is better. This survey organizes 114 methods into five semantic families by the question their native outputs answer: Outcome, Absolute Progress, Relative, Temporal Value, and Hybrid. Within this taxonomy, we review how model design determines what an evaluator can judge, how raw experience becomes supervision, and how existing evaluation practice tests the result. The review exposes a gap: agreement with demonstration order and downstream policy gains do not show whether a reward tracks task fulfillment. We therefore introduce RRM-Bench-1K, 1,117 real-robot videos of closed-loop executions with task-state and camera-evidence labels, and four contrast suites that separate the credited condition from its usual cues. A unified study of 27 evaluators shows that the strongest final scores rank whole executions well enough for selection and filtering. Dense credit, however, follows the progression of an execution more closely than its task state, and no evaluator signals when the decisive view is missing. How much fidelity a reward model needs therefore depends on the decision it drives. We outline directions from real-failure supervision to metrics that separate task state from chronology, and open-source RRM-Hub, a toolbox in which 14 existing RRMs can be readily applied and new evaluators tested on the same capabilities.

==> fig/taxonomy_tree.tex <==
\providecolor{famO}{HTML}{0072B2}
\providecolor{famAP}{HTML}{E69F00}
\providecolor{famR}{HTML}{009E73}
\providecolor{famTV}{HTML}{CC79A7}
\providecolor{famH}{HTML}{6E6E6E}
\begin{forest}
  forked edges,
  for tree={
    grow=east, reversed=true, anchor=base west,
    parent anchor=east, child anchor=west, base=center,
    draw, rounded corners=1.5pt, line width=0.4pt,
    font=\fontsize{7}{8.2}\selectfont, inner xsep=3.5pt, inner ysep=2.5pt,
    l sep=5pt, s sep=4pt, fork sep=2.5pt, edge={line width=0.4pt},
  },
  [{Robotic reward models (114 entries)}, rotate=90, anchor=center, child anchor=north, parent anchor=south, font=\fontsize{7.5}{8.6}\selectfont\bfseries
    [{\parbox{1.75cm}{\centering\fontsize{7.5}{8.6}\selectfont\bfseries Outcome\\(12)}}, fill=famO!18, draw=famO
      [{\parbox{3.15cm}{\raggedright Episode-level outcome and ordinal judgments}}, fill=famO!7, draw=famO!80
        [{\parbox{10.9cm}{\raggedright ZSRM~\cite{pmlr-v162-mahmoudieh22a}, SuccessVQA~\cite{du2023successvqa}, RoboCLIP~\cite{DBLP:conf/nips/SontakkeZAPBSFI23}, RoboFuME~\cite{robofume2023}, I-FailSense~\cite{DBLP:journals/corr/abs-2509-16072}, RoboReward~\cite{DBLP:journals/corr/abs-2601-00675}, World-VLA-Loop$^{\ast}$~\cite{DBLP:journals/corr/abs-2602-06508}}}, draw=famO!80]
      ]
      [{\parbox{3.15cm}{\raggedright Predictive and policy-internal failure monitors}}, fill=famO!7, draw=famO!80
        [{\parbox{10.9cm}{\raggedright Sentinel$^{\ddagger}$~\cite{agia2024sentinel}, SAFE~\cite{gu2025safe}, VLAConf~\cite{vlaconf2026}, OpenVLA warning probe~\cite{mahato2026openvlafailure}, FAVOR~\cite{favor2026}}}, draw=famO!80]
      ]
    ]
    [{\parbox{1.75cm}{\centering\fontsize{7.5}{8.6}\selectfont\bfseries Absolute Progress\\(29)}}, fill=famAP!18, draw=famAP
      [{\parbox{3.15cm}{\raggedright Distances to goal or demonstration representations}}, fill=famAP!7, draw=famAP!80
        [{\parbox{10.9cm}{\raggedright VIP~\cite{DBLP:conf/iclr/MaSJBK023}, LIV~\cite{DBLP:conf/icml/MaK0BJ23}, VLM-RM~\cite{DBLP:conf/iclr/RocamondeMNPL24}, Adapt2Reward~\cite{DBLP:conf/eccv/YangCQWWLGH24}, ReWiND~\cite{DBLP:journals/corr/abs-2505-10911}, SPARTA-L~\cite{sparta2025}, Rewarding DINO~\cite{DBLP:journals/corr/abs-2603-16978}, HiRE~\cite{hire2026}}}, draw=famAP!80]
      ]
      [{\parbox{3.15cm}{\raggedright Temporal supervision and progress proxies}}, fill=famAP!7, draw=famAP!80
        [{\parbox{10.9cm}{\raggedright Video-Language Critic~\cite{DBLP:journals/tmlr/AlakuijalaMWFKM25}, GVL~\cite{DBLP:conf/iclr/MaHFSLXK0DXBJ0Z25}, PROGRESSOR~\cite{DBLP:conf/iccv/AyalewZWJMW25}, VITA~\cite{vita2025}, RARM~\cite{DBLP:journals/corr/abs-2606-22027}, ReTVL~\cite{DBLP:journals/corr/abs-2606-24633}, WVM~\cite{DBLP:journals/corr/abs-2606-24742}, WARP-RM~\cite{DBLP:journals/corr/abs-2606-28320}, DenseReward~\cite{DBLP:journals/corr/abs-2607-13033}, AnyviewMeter~\cite{anyviewmeter2026}}}, draw=famAP!80]
      ]
      [{\parbox{3.15cm}{\raggedright Prompted, token-level, and reasoning-based progress}}, fill=famAP!7, draw=famAP!80
        [{\parbox{10.9cm}{\raggedright ProgressLM~\cite{progresslm2026}, TOPReward~\cite{DBLP:journals/corr/abs-2602-19313}, R$^{2}$VLM~\cite{r2vlm2026}, SOLE-R1~\cite{DBLP:journals/corr/abs-2603-28730}, ProcVLM~\cite{DBLP:journals/corr/abs-2605-08774}, Feat2Go~\cite{feat2go2026}, LLM-as-a-Verifier$^{\ddagger}$~\cite{llmverifier2026}, ARS$^{\ddagger}$~\cite{ars2026}}}, draw=famAP!80]
      ]
      [{\parbox{3.15cm}{\raggedright Policy- and world-model-coupled progress}}, fill=famAP!7, draw=famAP!80
        [{\parbox{10.9cm}{\raggedright World-Env$^{\ast}$~\cite{DBLP:journals/corr/abs-2509-24948}, ProgressVLA~\cite{DBLP:journals/corr/abs-2603-27670}, NavWAM~\cite{DBLP:journals/corr/abs-2606-13494}}}, draw=famAP!80]
      ]
    ]
    [{\parbox{1.75cm}{\centering\fontsize{7.5}{8.6}\selectfont\bfseries Relative\\(23)}}, fill=famR!18, draw=famR
      [{\parbox{3.15cm}{\raggedright Direct pairwise and transition comparators}}, fill=famR!7, draw=famR!80
        [{\parbox{10.9cm}{\raggedright DecisionNCE-T~\cite{decisionnce2024}, TimeRewarder~\cite{DBLP:journals/corr/abs-2509-26627}, Robo-Dopamine~\cite{DBLP:journals/corr/abs-2512-23703,robodopamine2_2026}, Small Stuff~\cite{smallstuff2026}, Dream2Reward~\cite{dream2reward2026}}}, draw=famR!80]
      ]
      [{\parbox{3.15cm}{\raggedright Pointwise utilities learned from preferences}}, fill=famR!7, draw=famR!80
        [{\parbox{10.9cm}{\raggedright RL-VLM-F~\cite{DBLP:conf/icml/WangSZXBHE24}, Rank2Reward~\cite{rank2reward2024}, VLP~\cite{vlp2025}, VARP~\cite{varp2025}, MVR~\cite{DBLP:journals/corr/abs-2603-01694}, GIFT~\cite{gift2026}, FPL~\cite{DBLP:journals/corr/abs-2606-32027}, VLM-AR3L~\cite{vlmar3l2026}, Listwise VLM reward~\cite{listwisevlm2026}, RAPID~\cite{rapid2026}}}, draw=famR!80]
      ]
      [{\parbox{3.15cm}{\raggedright Candidate-action comparators}}, fill=famR!7, draw=famR!80
        [{\parbox{10.9cm}{\raggedright RoboMonkey~\cite{DBLP:journals/corr/abs-2506-17811}, RoVer~\cite{DBLP:journals/corr/abs-2510-10975}, EVE$^{\ddagger}$~\cite{eve2025}, CoVer~\cite{DBLP:journals/corr/abs-2602-12281}, TapSampling~\cite{DBLP:journals/corr/abs-2605-25547}, PreferenceFlow~\cite{preferenceflow2026}, TeV~\cite{tev2026}, DiVeR~\cite{diver2026}}}, draw=famR!80]
      ]
    ]
    [{\parbox{1.75cm}{\centering\fontsize{7.5}{8.6}\selectfont\bfseries Temporal Value\\(26)}}, fill=famTV!18, draw=famTV
      [{\parbox{3.15cm}{\raggedright Stage-decomposed values}}, fill=famTV!7, draw=famTV!80
        [{\parbox{10.9cm}{\raggedright CLIP-Motion~\cite{clipmotion2023}, VICtoR~\cite{victor2024}, REDS~\cite{reds2025}, TeViR~\cite{tevir2025}, T2-VLM$^{\ddagger}$~\cite{t2vlm2025}, SARM~\cite{DBLP:journals/corr/abs-2509-25358}, PALM~\cite{DBLP:journals/corr/abs-2601-07060}, MARVL~\cite{DBLP:journals/corr/abs-2602-15872}, SARM2~\cite{DBLP:journals/corr/abs-2606-10305}, STDR~\cite{stdr2026}}}, draw=famTV!80]
      ]
      [{\parbox{3.15cm}{\raggedright Temporal distance values}}, fill=famTV!7, draw=famTV!80
        [{\parbox{10.9cm}{\raggedright Self-Improving EFM~\cite{ghasemipour2025selfimproving}, RynnValue~\cite{huang2026rynnvalue}}}, draw=famTV!80]
      ]
      [{\parbox{3.15cm}{\raggedright Policy-indexed and value-in-the-loop models}}, fill=famTV!7, draw=famTV!80
        [{\parbox{10.9cm}{\raggedright V-PTR~\cite{vptr2023}, Hume~\cite{DBLP:journals/corr/abs-2505-21432}, RECAP~\cite{physicalintelligence2025pistar}, Cosmos Policy~\cite{DBLP:journals/corr/abs-2601-16163}, RISE$^{\ast}$~\cite{DBLP:journals/corr/abs-2602-11075}, ViVa~\cite{DBLP:journals/corr/abs-2604-08168}, Frozen-VLA value probes~\cite{frozenvlaprobes2026}, MV-WAM~\cite{DBLP:journals/corr/abs-2606-21088}, DGAC~\cite{DBLP:journals/corr/abs-2606-21406}, Robo-ValueRL~\cite{xia2026robovaluerl}, WCM~\cite{fei2026wcm}, SeeQ~\cite{seeq2026}, eVTA~\cite{evta2026}, MetaWAM~\cite{liang2026metawam}}}, draw=famTV!80]
      ]
    ]
    [{\parbox{1.75cm}{\centering\fontsize{7.5}{8.6}\selectfont\bfseries Hybrid\\(24)}}, fill=famH!18, draw=famH
      [{\parbox{3.15cm}{\raggedright Composite rewards and multi-interface models}}, fill=famH!7, draw=famH!80
        [{\parbox{10.9cm}{\raggedright GRAPE~\cite{zhang2024grape}, VLAC~\cite{DBLP:journals/corr/abs-2509-15937}, Robometer~\cite{DBLP:journals/corr/abs-2603-02115}, Large Reward Models~\cite{DBLP:journals/corr/abs-2603-16065}, VLLR~\cite{DBLP:journals/corr/abs-2604-00055}, ARM~\cite{DBLP:journals/corr/abs-2604-03037}, CoRe~\cite{DBLP:journals/corr/abs-2607-01721}, ACE-Brain-0.5~\cite{DBLP:journals/corr/abs-2607-04426}, TrustRoboReward~\cite{wang2026trustroboreward}, FIERCE~\cite{fierce2026}, Flora-Rewarder~\cite{leng2026flora}}}, draw=famH!80]
      ]
      [{\parbox{3.15cm}{\raggedright Structured process critics and failure diagnosis}}, fill=famH!7, draw=famH!80
        [{\parbox{10.9cm}{\raggedright AHA~\cite{DBLP:conf/iclr/DuanPKWTYKFMG25}, Guardian~\cite{DBLP:journals/corr/abs-2512-01946}, PRIMO-R1~\cite{DBLP:journals/corr/abs-2603-15600}, VLAC-Cut~\cite{zhai2026help}}}, draw=famH!80]
      ]
      [{\parbox{3.15cm}{\raggedright Judges for generated robot behavior}}, fill=famH!7, draw=famH!80
        [{\parbox{10.9cm}{\raggedright ReWorld$^{\ast}$~\cite{DBLP:journals/corr/abs-2601-12428}, RoboAlign-R1$^{\ast}$~\cite{DBLP:journals/corr/abs-2605-03821}, Reward as an Agent$^{\ast}$~\cite{DBLP:journals/corr/abs-2606-19990}, RoboGaze$^{\ast\ddagger}$~\cite{robogaze2026}, EVO-WAM$^{\ast\ddagger}$~\cite{evowam2026}, RoboJudge-9B$^{\ast}$~\cite{robojudge2026}}}, draw=famH!80]
      ]
      [{\parbox{3.15cm}{\raggedright Protocol judges and runtime verification}}, fill=famH!7, draw=famH!80
        [{\parbox{10.9cm}{\raggedright PRM-as-a-Judge$^{\ddagger}$~\cite{DBLP:journals/corr/abs-2603-21669}, Thea$^{\ddagger}$~\cite{wang2026thea}, VeriFine-Judge~\cite{verifine2026}}}, draw=famH!80]
      ]
    ]
  ]
\end{forest}

